Conductance of tubular nanowires with disorder

We calculate the conductance of tubular-shaped nanowires having many potential scatterers at random positions. Our approach is based on the scattering matrix formalism and our results analyzed within the scaling theory of disordered conductors. When increasing the energy the conductance for a big enough number of impurities in the tube manifests a systematic evolution from the localized to the metallic regimes. Nevertheless, a conspicuous drop in conductance is predicted whenever a new transverse channel is open. Comparison with the semiclassical calculation leading to purely ohmic behavior is made.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

